Jet-like Correlations with Direct-Photon and Neutral-Pion Triggers at $\sqrt{s_{_{NN}}} = 200$ GeV

Azimuthal correlations of charged hadrons with direct-photon ($\gamma_{dir}$) and neutral-pion ($\pi^{0}$) trigger particles are analyzed in central Au+Au and minimum-bias $p+p$ collisions at $\sqrt{s_{_{NN}}} = 200$ GeV in the STAR experiment. The charged-hadron per-trigger yields at mid-rapidity from central Au+Au collisions are compared with $p+p$ collisions to quantify the suppression in Au+Au collisions. The suppression of the away-side associated-particle yields per $\gamma_{dir}$ trigger is independent of the transverse momentum of the trigger particle ($p_{T}^{\mathrm{trig}}$), whereas the suppression is smaller at low transverse momentum of the associated charged hadrons ($p_{T}^{\mathrm{assoc}}$). Within uncertainty, similar levels of suppression are observed for $\gamma_{dir}$ and $\pi^{0}$ triggers as a function of $z_{T}$ ($\equiv p_T^{\mathrm{assoc}}/p_T^{\mathrm{trig}}$). The results are compared with energy-loss-inspired theoretical model predictions. Our studies support previous conclusions that the lost energy reappears predominantly at low transverse momentum, regardless of the trigger energy.

==> (inline-ps-0) <==
#1 #2 #3 setrgbcolor

==> (inline-ps-1) <==
0 0 0 setrgbcolor
